Renormalisation of flows on the multidimensional torus close to a KT frequency vector

We use a renormalisation operator R acting on a space of vector fields on the d-torus, d>1, to prove the existence of a submanifold of vector fields equivalent to constant. The result comes from the existence of a fixed point w of R which is hyperbolic. This is done for a certain class KT of constant vector fields w, called of Koch type. The transformation R is constructed using a time rescaling, a linear change of basis plus a periodic non-linear map isotopic to the identity, which we derive by a ``homotopy trick''.

==> In_plus.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2640,2313)(0,-10)
\put(1124,948){\blacken\ellipse{28}{28}}
\put(1124,948){\ellipse{28}{28}}
\put(1124,948){\blacken\ellipse{28}{28}}
\put(1124,948){\ellipse{28}{28}}
\put(522,1397){\blacken\ellipse{28}{28}}
\put(522,1397){\ellipse{28}{28}}
\put(822,1397){\blacken\ellipse{28}{28}}
\put(822,1397){\ellipse{28}{28}}
\put(522,1397){\blacken\ellipse{28}{28}}
\put(522,1397){\ellipse{28}{28}}
\put(672,1397){\blacken\ellipse{28}{28}}
\put(672,1397){\ellipse{28}{28}}
\put(372,1397){\blacken\ellipse{28}{28}}
\put(372,1397){\ellipse{28}{28}}
\put(972,1397){\blacken\ellipse{28}{28}}
\put(972,1397){\ellipse{28}{28}}
\put(372,1397){\blacken\ellipse{28}{28}}
\put(372,1397){\ellipse{28}{28}}
\put(672,1397){\blacken\ellipse{28}{28}}
\put(672,1397){\ellipse{28}{28}}
\put(524,1547){\blacken\ellipse{28}{28}}
\put(524,1547){\ellipse{28}{28}}
\put(824,1547){\blacken\ellipse{28}{28}}
\put(824,1547){\ellipse{28}{28}}
\put(524,1547){\blacken\ellipse{28}{28}}
\put(524,1547){\ellipse{28}{28}}
\put(672,1847){\blacken\ellipse{28}{28}}
\put(672,1847){\ellipse{28}{28}}
\put(372,1847){\blacken\ellipse{28}{28}}
\put(372,1847){\ellipse{28}{28}}
\put(972,1847){\blacken\ellipse{28}{28}}
\put(972,1847){\ellipse{28}{28}}
\put(372,1847){\blacken\ellipse{28}{28}}
\put(372,1847){\ellipse{28}{28}}
\put(672,1847){\blacken\ellipse{28}{28}}
\put(672,1847){\ellipse{28}{28}}
\put(672,1697){\blacken\ellipse{28}{28}}
\put(672,1697){\ellipse{28}{28}}
\put(372,1697){\blacken\ellipse{28}{28}}
\put(372,1697){\ellipse{28}{28}}
\put(972,1697){\blacken\ellipse{28}{28}}
\put(972,1697){\ellipse{28}{28}}
\put(372,1697){\blacken\ellipse{28}{28}}
\put(372,1697){\ellipse{28}{28}}
\put(672,1697){\blacken\ellipse{28}{28}}
\put(672,1697){\ellipse{28}{28}}
\put(672,1547){\blacken\ellipse{28}{28}}
\put(672,1547){\ellipse{28}{28}}
\put(372,1547){\blacken\ellipse{28}{28}}
\put(372,1547){\ellipse{28}{28}}
\put(972,1547){\blacken\ellipse{28}{28}}
\put(972,1547){\ellipse{28}{28}}
\put(372,1547){\blacken\ellipse{28}{28}}
\put(372,1547){\ellipse{28}{28}}
\put(672,1547){\blacken\ellipse{28}{28}}
\put(672,1547){\ellipse{28}{28}}
\put(1872,347){\blacken\ellipse{28}{28}}
\put(1872,347){\ellipse{28}{28}}
\put(1272,347){\blacken\ellipse{28}{28}}
\put(1272,347){\ellipse{28}{28}}
\put(1572,347){\blacken\ellipse{28}{28}}
\put(1572,347){\ellipse{28}{28}}
\put(1872,347){\blacken\ellipse{28}{28}}
\put(1872,347){\ellipse{28}{28}}
\put(1872,497){\blacken\ellipse{28}{28}}
\put(1872,497){\ellipse{28}{28}}
\put(1272,497){\blacken\ellipse{28}{28}}
\put(1272,497){\ellipse{28}{28}}
\put(1572,497){\blacken\ellipse{28}{28}}
\put(1572,497){\ellipse{28}{28}}
\put(1872,497){\blacken\ellipse{28}{28}}
\put(1872,497){\ellipse{28}{28}}
\put(1872,647){\blacken\ellipse{28}{28}}
\put(1872,647){\ellipse{28}{28}}
\put(1272,647){\blacken\ellipse{28}{28}}
\put(1272,647){\ellipse{28}{28}}
\put(1572,647){\blacken\ellipse{28}{28}}
\put(1572,647){\ellipse{28}{28}}
\put(1872,647){\blacken\ellipse{28}{28}}
\put(1872,647){\ellipse{28}{28}}
\put(1872,797){\blacken\ellipse{28}{28}}
\put(1872,797){\ellipse{28}{28}}
\put(1272,797){\blacken\ellipse{28}{28}}
\put(1272,797){\ellipse{28}{28}}
\put(1572,797){\blacken\ellipse{28}{28}}
\put(1572,797){\ellipse{28}{28}}
\put(1872,797){\blacken\ellipse{28}{28}}
\put(1872,797){\ellipse{28}{28}}
\put(1872,947){\blacken\ellipse{28}{28}}
\put(1872,947){\ellipse{28}{28}}
\put(1272,947){\blacken\ellipse{28}{28}}
\put(1272,947){\ellipse{28}{28}}
\put(1572,947){\blacken\ellipse{28}{28}}
\put(1572,947){\ellipse{28}{28}}
\put(1872,947){\blacken\ellipse{28}{28}}
\put(1872,947){\ellipse{28}{28}}
\put(1722,947){\blacken\ellipse{28}{28}}
\put(1722,947){\ellipse{28}{28}}
\put(1122,947){\blacken\ellipse{28}{28}}
\put(1122,947){\ellipse{28}{28}}
\put(1422,947){\blacken\ellipse{28}{28}}
\put(1422,947){\ellipse{28}{28}}
\put(1722,947){\blacken\ellipse{28}{28}}
\put(1722,947){\ellipse{28}{28}}
\put(1872,197){\blacken\ellipse{28}{28}}
\put(1872,197){\ellipse{28}{28}}
\put(1272,197){\blacken\ellipse{28}{28}}
\put(1272,197){\ellipse{28}{28}}
\put(1572,197){\blacken\ellipse{28}{28}}
\put(1572,197){\ellipse{28}{28}}
\put(1872,197){\blacken\ellipse{28}{28}}
\put(1872,197){\ellipse{28}{28}}
\put(1724,197){\blacken\ellipse{28}{28}}
\put(1724,197){\ellipse{28}{28}}
\put(1124,197){\blacken\ellipse{28}{28}}
\put(1124,197){\ellipse{28}{28}}
\put(1424,197){\blacken\ellipse{28}{28}}
\put(1424,197){\ellipse{28}{28}}
\put(1724,197){\blacken\ellipse{28}{28}}
\put(1724,197){\ellipse{28}{28}}
\put(1722,347){\blacken\ellipse{28}{28}}
\put(1722,347){\ellipse{28}{28}}
\put(1122,347){\blacken\ellipse{28}{28}}
\put(1122,347){\ellipse{28}{28}}
\put(1422,347){\blacken\ellipse{28}{28}}
\put(1422,347){\ellipse{28}{28}}
\put(1722,347){\blacken\ellipse{28}{28}}
\put(1722,347){\ellipse{28}{28}}
\put(1722,497){\blacken\ellipse{28}{28}}
\put(1722,497){\ellipse{28}{28}}
\put(1122,497){\blacken\ellipse{28}{28}}
\put(1122,497){\ellipse{28}{28}}
\put(1422,497){\blacken\ellipse{28}{28}}
\put(1422,497){\ellipse{28}{28}}
\put(1722,497){\blacken\ellipse{28}{28}}
\put(1722,497){\ellipse{28}{28}}
\put(1724,647){\blacken\ellipse{28}{28}}
\put(1724,647){\ellipse{28}{28}}
\put(1124,647){\blacken\ellipse{28}{28}}
\put(1124,647){\ellipse{28}{28}}
\put(1424,647){\blacken\ellipse{28}{28}}
\put(1424,647){\ellipse{28}{28}}
\put(1724,647){\blacken\ellipse{28}{28}}
\put(1724,647){\ellipse{28}{28}}
\put(1722,797){\blacken\ellipse{28}{28}}
\put(1722,797){\ellipse{28}{28}}
\put(1122,797){\blacken\ellipse{28}{28}}
\put(1122,797){\ellipse{28}{28}}
\put(1422,797){\blacken\ellipse{28}{28}}
\put(1422,797){\ellipse{28}{28}}
\put(1722,797){\blacken\ellipse{28}{28}}
\put(1722,797){\ellipse{28}{28}}
\put(1872,1097){\blacken\ellipse{28}{28}}
\put(1872,1097){\ellipse{28}{28}}
\put(1272,1097){\blacken\ellipse{28}{28}}
\put(1272,1097){\ellipse{28}{28}}
\put(1572,1097){\blacken\ellipse{28}{28}}
\put(1572,1097){\ellipse{28}{28}}
\put(1872,1097){\blacken\ellipse{28}{28}}
\put(1872,1097){\ellipse{28}{28}}
\put(1724,1097){\blacken\ellipse{28}{28}}
\put(1724,1097){\ellipse{28}{28}}
\put(1124,1097){\blacken\ellipse{28}{28}}
\put(1124,1097){\ellipse{28}{28}}
\put(1424,1097){\blacken\ellipse{28}{28}}
\put(1424,1097){\ellipse{28}{28}}
\put(1724,1097){\blacken\ellipse{28}{28}}
\put(1724,1097){\ellipse{28}{28}}
\put(1872,1247){\blacken\ellipse{28}{28}}
\put(1872,1247){\ellipse{28}{28}}
\put(1272,1247){\blacken\ellipse{28}{28}}
\put(1272,1247){\ellipse{28}{28}}
\put(1572,1247){\blacken\ellipse{28}{28}}
\put(1572,1247){\ellipse{28}{28}}
\put(1872,1247){\blacken\ellipse{28}{28}}
\put(1872,1247){\ellipse{28}{28}}
\put(1872,1397){\blacken\ellipse{28}{28}}
\put(1872,1397){\ellipse{28}{28}}
\put(1272,1397){\blacken\ellipse{28}{28}}
\put(1272,1397){\ellipse{28}{28}}
\put(1572,1397){\blacken\ellipse{28}{28}}
\put(1572,1397){\ellipse{28}{28}}
\put(1872,1397){\blacken\ellipse{28}{28}}
\put(1872,1397){\ellipse{28}{28}}
\put(1722,1397){\blacken\ellipse{28}{28}}
\put(1722,1397){\ellipse{28}{28}}
\put(1122,1397){\blacken\ellipse{28}{28}}
\put(1122,1397){\ellipse{28}{28}}
\put(1422,1397){\blacken\ellipse{28}{28}}
\put(1422,1397){\ellipse{28}{28}}
\put(1722,1397){\blacken\ellipse{28}{28}}
\put(1722,1397){\ellipse{28}{28}}
\put(1722,1247){\blacken\ellipse{28}{28}}
\put(1722,1247){\ellipse{28}{28}}
\put(1122,1247){\blacken\ellipse{28}{28}}
\put(1122,1247){\ellipse{28}{28}}
\put(1422,1247){\blacken\ellipse{28}{28}}
\put(1422,1247){\ellipse{28}{28}}
\put(1722,1247){\blacken\ellipse{28}{28}}
\put(1722,1247){\ellipse{28}{28}}
\put(1872,1547){\blacken\ellipse{28}{28}}
\put(1872,1547){\ellipse{28}{28}}
\put(1272,1547){\blacken\ellipse{28}{28}}
\put(1272,1547){\ellipse{28}{28}}
\put(1572,1547){\blacken\ellipse{28}{28}}
\put(1572,1547){\ellipse{28}{28}}
\put(1872,1547){\blacken\ellipse{28}{28}}
\put(1872,1547){\ellipse{28}{28}}
\put(1872,1697){\blacken\ellipse{28}{28}}
\put(1872,1697){\ellipse{28}{28}}
\put(1272,1697){\blacken\ellipse{28}{28}}
\put(1272,1697){\ellipse{28}{28}}
\put(1572,1697){\blacken\ellipse{28}{28}}
\put(1572,1697){\ellipse{28}{28}}
\put(1872,1697){\blacken\ellipse{28}{28}}
\put(1872,1697){\ellipse{28}{28}}
\put(1724,1547){\blacken\ellipse{28}{28}}
\put(1724,1547){\ellipse{28}{28}}
\put(1124,1547){\blacken\ellipse{28}{28}}
\put(1124,1547){\ellipse{28}{28}}
\put(1424,1547){\blacken\ellipse{28}{28}}
\put(1424,1547){\ellipse{28}{28}}
\put(1724,1547){\blacken\ellipse{28}{28}}
\put(1724,1547){\ellipse{28}{28}}
\put(1722,1697){\blacken\ellipse{28}{28}}
\put(1722,1697){\ellipse{28}{28}}
\put(1122,1697){\blacken\ellipse{28}{28}}
\put(1122,1697){\ellipse{28}{28}}
\put(1422,1697){\blacken\ellipse{28}{28}}
\put(1422,1697){\ellipse{28}{28}}
\put(1722,1697){\blacken\ellipse{28}{28}}
\put(1722,1697){\ellipse{28}{28}}
\put(1872,1847){\blacken\ellipse{28}{28}}
\put(1872,1847){\ellipse{28}{28}}
\put(1272,1847){\blacken\ellipse{28}{28}}
\put(1272,1847){\ellipse{28}{28}}
\put(1572,1847){\blacken\ellipse{28}{28}}
\put(1572,1847){\ellipse{28}{28}}
\put(1872,1847){\blacken\ellipse{28}{28}}
\put(1872,1847){\ellipse{28}{28}}
\put(1722,1847){\blacken\ellipse{28}{28}}
\put(1722,1847){\ellipse{28}{28}}
\put(1122,1847){\blacken\ellipse{28}{28}}
\put(1122,1847){\ellipse{28}{28}}
\put(1422,1847){\blacken\ellipse{28}{28}}
\put(1422,1847){\ellipse{28}{28}}
\put(1722,1847){\blacken\ellipse{28}{28}}
\put(1722,1847){\ellipse{28}{28}}
\put(522,1247){\blacken\ellipse{28}{28}}
\put(522,1247){\ellipse{28}{28}}
\put(822,1247){\blacken\ellipse{28}{28}}
\put(822,1247){\ellipse{28}{28}}
\put(522,1247){\blacken\ellipse{28}{28}}
\put(522,1247){\ellipse{28}{28}}
\put(522,1697){\blacken\ellipse{28}{28}}
\put(522,1697){\ellipse{28}{28}}
\put(822,1697){\blacken\ellipse{28}{28}}
\put(822,1697){\ellipse{28}{28}}
\put(522,1697){\blacken\ellipse{28}{28}}
\put(522,1697){\ellipse{28}{28}}
\put(522,1847){\blacken\ellipse{28}{28}}
\put(522,1847){\ellipse{28}{28}}
\put(822,1847){\blacken\ellipse{28}{28}}
\put(822,1847){\ellipse{28}{28}}
\put(522,1847){\blacken\ellipse{28}{28}}
\put(522,1847){\ellipse{28}{28}}
\put(672,1247){\blacken\ellipse{28}{28}}
\put(672,1247){\ellipse{28}{28}}
\put(372,1247){\blacken\ellipse{28}{28}}
\put(372,1247){\ellipse{28}{28}}
\put(972,1247){\blacken\ellipse{28}{28}}
\put(972,1247){\ellipse{28}{28}}
\put(372,1247){\blacken\ellipse{28}{28}}
\put(372,1247){\ellipse{28}{28}}
\put(672,1247){\blacken\ellipse{28}{28}}
\put(672,1247){\ellipse{28}{28}}
\put(672,1097){\blacken\ellipse{28}{28}}
\put(672,1097){\ellipse{28}{28}}
\put(372,1097){\blacken\ellipse{28}{28}}
\put(372,1097){\ellipse{28}{28}}
\put(972,1097){\blacken\ellipse{28}{28}}
\put(972,1097){\ellipse{28}{28}}
\put(372,1097){\blacken\ellipse{28}{28}}
\put(372,1097){\ellipse{28}{28}}
\put(672,1097){\blacken\ellipse{28}{28}}
\put(672,1097){\ellipse{28}{28}}
\put(524,1097){\blacken\ellipse{28}{28}}
\put(524,1097){\ellipse{28}{28}}
\put(824,1097){\blacken\ellipse{28}{28}}
\put(824,1097){\ellipse{28}{28}}
\put(524,1097){\blacken\ellipse{28}{28}}
\put(524,1097){\ellipse{28}{28}}
\put(672,947){\blacken\ellipse{28}{28}}
\put(672,947){\ellipse{28}{28}}
\put(372,947){\blacken\ellipse{28}{28}}
\put(372,947){\ellipse{28}{28}}
\put(972,947){\blacken\ellipse{28}{28}}
\put(972,947){\ellipse{28}{28}}
\put(372,947){\blacken\ellipse{28}{28}}
\put(372,947){\ellipse{28}{28}}
\put(672,947){\blacken\ellipse{28}{28}}
\put(672,947){\ellipse{28}{28}}
\put(672,797){\blacken\ellipse{28}{28}}
\put(672,797){\ellipse{28}{28}}
\put(372,797){\blacken\ellipse{28}{28}}
\put(372,797){\ellipse{28}{28}}
\put(972,797){\blacken\ellipse{28}{28}}
\put(972,797){\ellipse{28}{28}}
\put(372,797){\blacken\ellipse{28}{28}}
\put(372,797){\ellipse{28}{28}}
\put(672,797){\blacken\ellipse{28}{28}}
\put(672,797){\ellipse{28}{28}}
\put(522,947){\blacken\ellipse{28}{28}}
\put(522,947){\ellipse{28}{28}}
\put(822,947){\blacken\ellipse{28}{28}}
\put(822,947){\ellipse{28}{28}}
\put(522,947){\blacken\ellipse{28}{28}}
\put(522,947){\ellipse{28}{28}}
\put(522,797){\blacken\ellipse{28}{28}}
\put(522,797){\ellipse{28}{28}}
\put(822,797){\blacken\ellipse{28}{28}}
\put(822,797){\ellipse{28}{28}}
\put(522,797){\blacken\ellipse{28}{28}}
\put(522,797){\ellipse{28}{28}}
\put(524,647){\blacken\ellipse{28}{28}}
\put(524,647){\ellipse{28}{28}}
\put(824,647){\blacken\ellipse{28}{28}}
\put(824,647){\ellipse{28}{28}}
\put(524,647){\blacken\ellipse{28}{28}}
\put(524,647){\ellipse{28}{28}}
\put(672,647){\blacken\ellipse{28}{28}}
\put(672,647){\ellipse{28}{28}}
\put(372,647){\blacken\ellipse{28}{28}}
\put(372,647){\ellipse{28}{28}}
\put(972,647){\blacken\ellipse{28}{28}}
\put(972,647){\ellipse{28}{28}}
\put(372,647){\blacken\ellipse{28}{28}}
\put(372,647){\ellipse{28}{28}}
\put(672,647){\blacken\ellipse{28}{28}}
\put(672,647){\ellipse{28}{28}}
\put(672,497){\blacken\ellipse{28}{28}}
\put(672,497){\ellipse{28}{28}}
\put(372,497){\blacken\ellipse{28}{28}}
\put(372,497){\ellipse{28}{28}}
\put(972,497){\blacken\ellipse{28}{28}}
\put(972,497){\ellipse{28}{28}}
\put(372,497){\blacken\ellipse{28}{28}}
\put(372,497){\ellipse{28}{28}}
\put(672,497){\blacken\ellipse{28}{28}}
\put(672,497){\ellipse{28}{28}}
\put(522,497){\blacken\ellipse{28}{28}}
\put(522,497){\ellipse{28}{28}}
\put(822,497){\blacken\ellipse{28}{28}}
\put(822,497){\ellipse{28}{28}}
\put(522,497){\blacken\ellipse{28}{28}}
\put(522,497){\ellipse{28}{28}}
\put(522,347){\blacken\ellipse{28}{28}}
\put(522,347){\ellipse{28}{28}}
\put(822,347){\blacken\ellipse{28}{28}}
\put(822,347){\ellipse{28}{28}}
\put(522,347){\blacken\ellipse{28}{28}}
\put(522,347){\ellipse{28}{28}}
\put(672,347){\blacken\ellipse{28}{28}}
\put(672,347){\ellipse{28}{28}}
\put(372,347){\blacken\ellipse{28}{28}}
\put(372,347){\ellipse{28}{28}}
\put(972,347){\blacken\ellipse{28}{28}}
\put(972,347){\ellipse{28}{28}}
\put(372,347){\blacken\ellipse{28}{28}}
\put(372,347){\ellipse{28}{28}}
\put(672,347){\blacken\ellipse{28}{28}}
\put(672,347){\ellipse{28}{28}}
\put(524,197){\blacken\ellipse{28}{28}}
\put(524,197){\ellipse{28}{28}}
\put(824,197){\blacken\ellipse{28}{28}}
\put(824,197){\ellipse{28}{28}}
\put(524,197){\blacken\ellipse{28}{28}}
\put(524,197){\ellipse{28}{28}}
\put(672,197){\blacken\ellipse{28}{28}}
\put(672,197){\ellipse{28}{28}}
\put(372,197){\blacken\ellipse{28}{28}}
\put(372,197){\ellipse{28}{28}}
\put(972,197){\blacken\ellipse{28}{28}}
\put(972,197){\ellipse{28}{28}}
\put(372,197){\blacken\ellipse{28}{28}}
\put(372,197){\ellipse{28}{28}}
\put(672,197){\blacken\ellipse{28}{28}}
\put(672,197){\ellipse{28}{28}}
\path(74,948)(2250,953)
\path(74,948)(2250,953)
\blacken\path(2130.069,922.724)(2250.000,953.000)(2129.931,982.724)(2130.069,922.724)
\blacken\path(1154.000,2103.000)(1124.000,2223.000)(1094.000,2103.000)(1154.000,2103.000)
\path(1124,2223)(1124,48)
\path(1948,258)(287,1642)
\path(1978,348)(227,1567)
\dashline{60.000}(568,1848)(1622,89)
\dashline{60.000}(145,1211)(2016,697)
\path(1124,948)(1802,1908)
\blacken\path(1757.279,1792.674)(1802.000,1908.000)(1708.269,1827.287)(1753.542,1839.387)(1757.279,1792.674)
\put(875,2103){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$k_2$}}}}}
\put(2179,723){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$k_1$}}}}}
\put(0,1657){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$I^+_n$}}}}}
\put(1665,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$I^+$}}}}}
\put(1807,1962){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\omega$}}}}}
\end{picture}
}


==> T.eepic <==
\setlength{\unitlength}{0.00058333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8207,3894)(0,-10)
\thicklines
\path(4904,1528)(5429,1528)
\thinlines
\path(5309.000,1498.000)(5429.000,1528.000)(5309.000,1558.000)
\put(5091,1678){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$T^{-1}$}}}}}
\thicklines
\path(2189,1513)(2714,1513)
\thinlines
\path(2594.000,1483.000)(2714.000,1513.000)(2594.000,1543.000)
\put(2339,1611){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$U^{-1}$}}}}}
\put(4874,3237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\gamma$}}}}}
\dashline{60.000}(240,269)(1365,2069)
\dashline{60.000}(5682,274)(6807,2074)
\drawline(6807,2074)(6807,2074)
\path(5682,2074)(7482,2074)(7482,274)
	(5682,274)(5682,2074)
\path(2977,3867)(4777,3867)(4777,2067)
	(2977,2067)(2977,3867)
\dashline{60.000}(2977,267)(4777,3192)
\dottedline{45}(2977,267)(4777,2067)
\dottedline{45}(2977,2067)(4777,3867)
\path(3989,2195)(4117,2247)(4124,2120)
\path(2977,2067)(4777,2067)(4777,267)
	(2977,267)(2977,2067)
\path(1154,1370)(1206,1490)(1259,1370)
\path(6351,1205)(6456,1198)(6419,1100)
\dashline{60.000}(1371,265)(2024,1325)
\dashline{60.000}(6831,288)(7484,1348)
\path(1799,785)(1860,845)(1897,740)
\path(239,2075)(2039,2075)(2039,275)
	(239,275)(239,2075)
\path(7304,860)(7394,905)(7402,793)
\thicklines
\path(2977,267)(2978,270)(2980,276)
	(2985,288)(2991,306)(3000,329)
	(3010,359)(3023,392)(3037,430)
	(3052,469)(3068,509)(3084,548)
	(3099,586)(3115,622)(3129,656)
	(3144,688)(3158,717)(3171,743)
	(3184,768)(3198,790)(3211,811)
	(3224,831)(3238,849)(3252,867)
	(3267,884)(3282,900)(3297,916)
	(3314,932)(3331,948)(3349,964)
	(3367,980)(3386,996)(3406,1013)
	(3426,1030)(3446,1047)(3466,1065)
	(3487,1083)(3507,1102)(3527,1120)
	(3547,1140)(3567,1160)(3586,1180)
	(3605,1201)(3623,1223)(3640,1245)
	(3657,1268)(3674,1292)(3690,1317)
	(3702,1338)(3714,1360)(3727,1383)
	(3739,1407)(3751,1432)(3763,1459)
	(3776,1486)(3788,1514)(3801,1543)
	(3813,1573)(3826,1604)(3839,1635)
	(3851,1667)(3864,1699)(3877,1731)
	(3890,1764)(3903,1796)(3915,1828)
	(3928,1859)(3941,1891)(3953,1921)
	(3966,1951)(3978,1979)(3991,2007)
	(4003,2034)(4015,2060)(4027,2085)
	(4040,2109)(4052,2132)(4065,2154)
	(4080,2181)(4097,2207)(4114,2232)
	(4131,2256)(4149,2279)(4168,2302)
	(4187,2325)(4207,2347)(4227,2369)
	(4247,2391)(4267,2412)(4288,2433)
	(4308,2454)(4328,2474)(4348,2494)
	(4368,2514)(4387,2533)(4405,2552)
	(4423,2571)(4440,2590)(4457,2609)
	(4472,2628)(4487,2647)(4502,2667)
	(4515,2686)(4528,2705)(4540,2726)
	(4552,2748)(4564,2771)(4577,2796)
	(4589,2822)(4602,2851)(4615,2882)
	(4628,2915)(4642,2951)(4656,2989)
	(4670,3028)(4685,3069)(4699,3110)
	(4713,3151)(4727,3190)(4739,3226)
	(4750,3258)(4759,3286)(4766,3307)
	(4771,3323)(4774,3334)(4776,3339)(4777,3342)
\path(239,283)(239,286)(240,293)
	(242,305)(245,324)(249,349)
	(255,380)(261,415)(269,455)
	(277,496)(287,537)(297,579)
	(307,618)(318,656)(330,691)
	(342,723)(354,752)(368,779)
	(382,804)(397,826)(414,846)
	(431,865)(450,882)(471,898)
	(492,912)(513,925)(537,938)
	(561,950)(587,962)(614,973)
	(643,985)(672,996)(702,1007)
	(733,1019)(764,1030)(796,1041)
	(828,1053)(859,1064)(890,1076)
	(920,1088)(949,1100)(977,1113)
	(1004,1126)(1029,1139)(1053,1153)
	(1075,1167)(1095,1182)(1113,1198)
	(1130,1214)(1145,1232)(1160,1252)
	(1172,1273)(1183,1296)(1192,1320)
	(1199,1345)(1205,1372)(1210,1400)
	(1213,1430)(1215,1460)(1215,1490)
	(1214,1522)(1213,1553)(1210,1585)
	(1206,1616)(1202,1646)(1197,1676)
	(1192,1705)(1187,1733)(1181,1759)
	(1176,1784)(1170,1808)(1165,1830)
	(1160,1851)(1155,1870)(1148,1900)
	(1142,1926)(1138,1949)(1134,1969)
	(1132,1988)(1130,2004)(1129,2020)
	(1129,2034)(1129,2046)(1130,2056)
	(1130,2062)(1131,2066)(1131,2068)
\path(5696,282)(5699,283)(5706,286)
	(5719,291)(5736,297)(5757,306)
	(5781,317)(5805,329)(5830,342)
	(5852,355)(5872,368)(5890,381)
	(5904,395)(5916,410)(5925,425)
	(5932,441)(5937,458)(5940,477)
	(5941,496)(5940,516)(5939,537)
	(5937,560)(5934,585)(5931,610)
	(5928,637)(5925,664)(5922,692)
	(5919,721)(5918,749)(5917,777)
	(5918,804)(5920,830)(5924,855)
	(5930,879)(5937,901)(5947,922)
	(5959,941)(5974,959)(5988,973)
	(6004,986)(6022,998)(6041,1010)
	(6063,1021)(6086,1032)(6110,1043)
	(6136,1053)(6163,1064)(6190,1074)
	(6218,1084)(6246,1094)(6274,1104)
	(6302,1114)(6329,1125)(6354,1135)
	(6379,1146)(6402,1157)(6423,1168)
	(6443,1180)(6460,1192)(6476,1205)
	(6489,1219)(6500,1233)(6510,1250)
	(6518,1268)(6523,1287)(6526,1308)
	(6528,1330)(6528,1353)(6526,1378)
	(6523,1403)(6519,1429)(6514,1455)
	(6508,1481)(6502,1508)(6495,1534)
	(6489,1559)(6483,1584)(6478,1608)
	(6474,1630)(6470,1651)(6468,1671)
	(6467,1689)(6468,1706)(6470,1722)
	(6476,1739)(6484,1754)(6494,1768)
	(6508,1781)(6524,1793)(6542,1803)
	(6561,1812)(6583,1820)(6606,1828)
	(6629,1835)(6653,1841)(6676,1846)
	(6699,1851)(6721,1856)(6742,1861)
	(6762,1866)(6780,1871)(6796,1876)
	(6813,1883)(6827,1892)(6840,1901)
	(6852,1913)(6862,1926)(6871,1941)
	(6880,1958)(6888,1978)(6895,1998)
	(6901,2018)(6906,2037)(6909,2053)
	(6912,2065)(6913,2072)(6914,2075)
\path(6964,266)(6964,267)(6964,270)
	(6964,278)(6964,293)(6965,315)
	(6965,343)(6967,375)(6968,411)
	(6970,448)(6973,484)(6976,519)
	(6979,550)(6984,579)(6989,605)
	(6994,628)(7001,648)(7009,665)
	(7017,680)(7027,693)(7038,704)
	(7052,715)(7067,725)(7084,734)
	(7102,741)(7122,748)(7142,754)
	(7164,760)(7186,765)(7208,771)
	(7230,776)(7252,782)(7273,788)
	(7292,795)(7310,803)(7327,812)
	(7342,821)(7355,832)(7366,845)
	(7375,857)(7382,872)(7389,888)
	(7394,905)(7398,924)(7401,945)
	(7403,966)(7405,989)(7406,1012)
	(7406,1036)(7405,1060)(7405,1085)
	(7404,1108)(7402,1131)(7401,1154)
	(7400,1175)(7399,1195)(7398,1214)
	(7398,1231)(7398,1248)(7399,1273)
	(7402,1295)(7407,1315)(7414,1333)
	(7424,1351)(7436,1369)(7449,1386)
	(7462,1401)(7473,1412)(7480,1419)
	(7483,1423)(7484,1423)
\path(1198,279)(1198,280)(1199,283)
	(1200,291)(1203,302)(1207,315)
	(1211,327)(1216,339)(1221,350)
	(1228,361)(1237,372)(1243,380)
	(1250,388)(1258,396)(1267,406)
	(1277,415)(1288,425)(1301,435)
	(1315,445)(1329,456)(1345,466)
	(1361,475)(1378,485)(1395,493)
	(1413,501)(1431,509)(1450,516)
	(1466,521)(1483,526)(1501,532)
	(1519,537)(1538,542)(1558,548)
	(1578,554)(1599,561)(1620,569)
	(1641,577)(1662,586)(1682,595)
	(1702,606)(1720,617)(1738,629)
	(1755,642)(1770,656)(1784,670)
	(1797,687)(1809,704)(1819,721)
	(1828,739)(1837,759)(1844,780)
	(1852,803)(1858,827)(1865,852)
	(1870,878)(1876,905)(1881,933)
	(1885,961)(1889,989)(1893,1017)
	(1896,1045)(1899,1072)(1902,1099)
	(1905,1124)(1908,1149)(1911,1172)
	(1913,1194)(1916,1215)(1919,1235)
	(1924,1261)(1929,1285)(1935,1308)
	(1942,1330)(1950,1352)(1959,1374)
	(1969,1397)(1981,1420)(1993,1442)
	(2005,1464)(2017,1483)(2026,1499)
	(2033,1510)(2037,1517)(2039,1520)
\put(209,27){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(82,2015){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(1986,50){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(0,1128){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\theta_2$}}}}}
\put(1028,50){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\theta_1$}}}}}
\put(5682,49){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(5532,274){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(5532,1999){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(7422,57){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(2977,42){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(4702,42){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(2819,252){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(2827,1970){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(3734,50){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\tilde\theta_1$}}}}}
\put(6434,50){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\theta'_1$}}}}}
\put(5444,1113){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\theta'_2$}}}}}
\put(2744,1077){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\tilde\theta_2$}}}}}
\put(6792,58){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\frac1{\gamma}$}}}}}
\end{picture}
}


==> picture.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4223,2328)(0,-10)
\put(1291,1139){\blacken\ellipse{20}{20}}
\put(1291,1139){\ellipse{20}{20}}
\path(935,1195)(1000,1230)(955,1275)
\path(1722,1291)(1662,1311)(1687,1381)
\path(1741,970)(1691,1045)(1766,1065)
\path(1291,2020)(1292,2049)
\path(1317.847,1928.037)(1292.000,2049.000)(1257.882,1930.105)
\path(1301,357)(1301,327)
\path(1271.000,447.000)(1301.000,327.000)(1331.000,447.000)
\path(936,1032)(998,1082)(936,1112)
\thicklines
\path(1257,1551)(1255,1551)(1249,1551)
	(1239,1550)(1224,1549)(1203,1548)
	(1176,1547)(1144,1545)(1108,1543)
	(1067,1540)(1025,1538)(980,1535)
	(936,1532)(892,1529)(849,1525)
	(807,1522)(768,1519)(731,1515)
	(696,1512)(664,1508)(633,1504)
	(605,1500)(578,1496)(552,1492)
	(528,1488)(505,1483)(482,1478)
	(460,1473)(433,1465)(407,1458)
	(381,1449)(355,1440)(330,1430)
	(305,1420)(280,1408)(256,1396)
	(233,1384)(211,1370)(189,1356)
	(169,1342)(150,1327)(132,1311)
	(115,1296)(100,1280)(86,1264)
	(74,1248)(63,1232)(54,1216)
	(46,1200)(39,1183)(34,1171)
	(30,1158)(27,1145)(24,1132)
	(23,1119)(22,1105)(23,1091)
	(24,1076)(27,1061)(31,1046)
	(36,1031)(43,1016)(52,1000)
	(61,985)(73,969)(86,953)
	(101,938)(117,923)(135,908)
	(155,893)(177,879)(200,865)
	(224,852)(251,839)(278,826)
	(308,814)(339,802)(372,791)
	(407,780)(444,770)(472,762)
	(503,755)(534,747)(567,740)
	(601,733)(637,726)(674,720)
	(712,713)(752,707)(792,701)
	(834,695)(878,690)(922,684)
	(967,679)(1013,675)(1060,670)
	(1107,666)(1155,662)(1203,659)
	(1252,656)(1300,653)(1349,651)
	(1397,649)(1445,647)(1492,646)
	(1539,646)(1585,646)(1630,646)
	(1675,647)(1718,648)(1761,650)
	(1802,652)(1842,654)(1881,657)
	(1918,660)(1955,664)(1990,668)
	(2024,673)(2057,678)(2089,683)
	(2129,691)(2168,700)(2205,710)
	(2241,721)(2275,732)(2308,745)
	(2340,758)(2370,772)(2399,787)
	(2427,803)(2453,819)(2477,836)
	(2501,854)(2522,872)(2543,890)
	(2561,909)(2578,928)(2594,947)
	(2608,966)(2620,985)(2631,1003)
	(2641,1022)(2650,1040)(2657,1057)
	(2663,1075)(2668,1092)(2672,1108)
	(2675,1124)(2677,1139)(2679,1154)
	(2679,1173)(2679,1191)(2678,1208)
	(2675,1226)(2672,1243)(2666,1259)
	(2660,1276)(2652,1292)(2642,1308)
	(2631,1323)(2619,1338)(2605,1352)
	(2590,1366)(2573,1379)(2555,1392)
	(2536,1403)(2516,1414)(2494,1425)
	(2472,1434)(2448,1443)(2424,1451)
	(2399,1459)(2372,1466)(2345,1473)
	(2323,1477)(2301,1482)(2277,1486)
	(2252,1490)(2226,1494)(2198,1497)
	(2169,1501)(2137,1504)(2103,1508)
	(2067,1511)(2029,1514)(1988,1517)
	(1944,1520)(1899,1523)(1851,1526)
	(1801,1529)(1750,1531)(1698,1534)
	(1646,1537)(1596,1539)(1547,1541)
	(1501,1543)(1459,1545)(1421,1547)
	(1390,1548)(1364,1549)(1344,1550)
	(1329,1550)(1320,1551)(1315,1551)(1313,1551)
\thinlines
\path(1278,1136)(1275,1137)(1267,1140)
	(1255,1145)(1237,1152)(1216,1160)
	(1193,1169)(1169,1178)(1146,1186)
	(1124,1194)(1103,1200)(1083,1206)
	(1064,1212)(1045,1216)(1026,1220)
	(1007,1224)(991,1227)(975,1230)
	(957,1233)(938,1235)(917,1238)
	(895,1240)(870,1243)(843,1245)
	(814,1248)(783,1251)(751,1254)
	(718,1256)(687,1259)(659,1261)
	(635,1263)(616,1264)(604,1265)
	(596,1266)(593,1266)
\path(2030,876)(2027,878)(2022,881)
	(2011,887)(1997,896)(1979,907)
	(1958,920)(1935,933)(1912,946)
	(1889,959)(1868,970)(1847,981)
	(1827,991)(1809,1000)(1790,1008)
	(1772,1016)(1754,1023)(1735,1029)
	(1716,1036)(1695,1042)(1674,1049)
	(1652,1055)(1629,1061)(1606,1067)
	(1582,1073)(1558,1079)(1534,1085)
	(1510,1090)(1487,1095)(1465,1100)
	(1444,1104)(1425,1108)(1407,1112)
	(1391,1115)(1377,1118)(1363,1120)
	(1339,1125)(1321,1129)(1307,1131)
	(1297,1133)(1290,1135)(1287,1136)(1285,1136)
\path(1296,1147)(1299,1148)(1305,1152)
	(1316,1157)(1331,1165)(1352,1175)
	(1376,1187)(1402,1200)(1430,1214)
	(1457,1228)(1484,1240)(1510,1252)
	(1534,1263)(1556,1273)(1576,1282)
	(1596,1290)(1614,1297)(1631,1303)
	(1648,1309)(1665,1314)(1684,1320)
	(1703,1325)(1722,1329)(1743,1334)
	(1764,1338)(1788,1341)(1813,1345)
	(1841,1349)(1870,1352)(1900,1356)
	(1930,1359)(1958,1362)(1982,1364)
	(2002,1366)(2015,1367)(2023,1368)(2027,1368)
\path(1301,647)(1301,12)
\path(1291,2301)(1291,2298)(1291,2293)
	(1291,2282)(1291,2266)(1291,2244)
	(1291,2215)(1291,2181)(1291,2142)
	(1291,2099)(1291,2054)(1291,2008)
	(1291,1961)(1291,1914)(1291,1869)
	(1291,1827)(1291,1786)(1291,1748)
	(1291,1712)(1291,1679)(1291,1649)
	(1291,1620)(1291,1594)(1291,1569)
	(1291,1546)(1291,1525)(1291,1505)
	(1291,1485)(1291,1457)(1291,1430)
	(1291,1405)(1291,1380)(1291,1356)
	(1291,1333)(1291,1309)(1291,1285)
	(1291,1260)(1291,1236)(1291,1213)
	(1291,1192)(1291,1174)(1291,1160)
	(1291,1150)(1291,1145)(1291,1142)
\path(552,900)(555,901)(561,905)
	(572,910)(587,918)(608,928)
	(632,940)(658,953)(686,967)
	(713,981)(740,993)(766,1005)
	(790,1016)(812,1026)(832,1035)
	(852,1043)(870,1050)(887,1056)
	(904,1062)(921,1067)(940,1073)
	(959,1078)(978,1082)(999,1087)
	(1020,1091)(1044,1094)(1069,1098)
	(1097,1102)(1126,1105)(1156,1109)
	(1186,1112)(1214,1115)(1238,1117)
	(1258,1119)(1271,1120)(1279,1121)(1283,1121)
\put(1430,2012){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\WW^u(\omega)$}}}}}
\put(2731,1022){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\WW^s(\omega)$}}}}}
\put(1119,925){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\omega$}}}}}
\end{picture}
}


==> steps.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7748,2699)(0,-10)
\put(1062,1934){\blacken\ellipse{28}{28}}
\put(1062,1934){\ellipse{28}{28}}
\put(1362,1934){\blacken\ellipse{28}{28}}
\put(1362,1934){\ellipse{28}{28}}
\put(1362,2234){\blacken\ellipse{28}{28}}
\put(1362,2234){\ellipse{28}{28}}
\put(1062,2234){\blacken\ellipse{28}{28}}
\put(1062,2234){\ellipse{28}{28}}
\put(1662,2234){\blacken\ellipse{28}{28}}
\put(1662,2234){\ellipse{28}{28}}
\put(1662,1934){\blacken\ellipse{28}{28}}
\put(1662,1934){\ellipse{28}{28}}
\put(1962,1934){\blacken\ellipse{28}{28}}
\put(1962,1934){\ellipse{28}{28}}
\put(1062,1334){\blacken\ellipse{28}{28}}
\put(1062,1334){\ellipse{28}{28}}
\put(1362,1334){\blacken\ellipse{28}{28}}
\put(1362,1334){\ellipse{28}{28}}
\put(1362,1634){\blacken\ellipse{28}{28}}
\put(1362,1634){\ellipse{28}{28}}
\put(1062,1634){\blacken\ellipse{28}{28}}
\put(1062,1634){\ellipse{28}{28}}
\put(1662,1634){\blacken\ellipse{28}{28}}
\put(1662,1634){\ellipse{28}{28}}
\put(1662,1334){\blacken\ellipse{28}{28}}
\put(1662,1334){\ellipse{28}{28}}
\put(1962,1634){\blacken\ellipse{28}{28}}
\put(1962,1634){\ellipse{28}{28}}
\put(1962,1334){\blacken\ellipse{28}{28}}
\put(1962,1334){\ellipse{28}{28}}
\put(1062,734){\blacken\ellipse{28}{28}}
\put(1062,734){\ellipse{28}{28}}
\put(1362,734){\blacken\ellipse{28}{28}}
\put(1362,734){\ellipse{28}{28}}
\put(1362,1034){\blacken\ellipse{28}{28}}
\put(1362,1034){\ellipse{28}{28}}
\put(1062,1034){\blacken\ellipse{28}{28}}
\put(1062,1034){\ellipse{28}{28}}
\put(1662,1034){\blacken\ellipse{28}{28}}
\put(1662,1034){\ellipse{28}{28}}
\put(1662,734){\blacken\ellipse{28}{28}}
\put(1662,734){\ellipse{28}{28}}
\put(1962,1034){\blacken\ellipse{28}{28}}
\put(1962,1034){\ellipse{28}{28}}
\put(5677,1929){\blacken\ellipse{28}{28}}
\put(5677,1929){\ellipse{28}{28}}
\put(5977,2229){\blacken\ellipse{28}{28}}
\put(5977,2229){\ellipse{28}{28}}
\put(5977,1929){\blacken\ellipse{28}{28}}
\put(5977,1929){\ellipse{28}{28}}
\put(5377,1329){\blacken\ellipse{28}{28}}
\put(5377,1329){\ellipse{28}{28}}
\put(5677,1329){\blacken\ellipse{28}{28}}
\put(5677,1329){\ellipse{28}{28}}
\put(5677,1629){\blacken\ellipse{28}{28}}
\put(5677,1629){\ellipse{28}{28}}
\put(5977,1629){\blacken\ellipse{28}{28}}
\put(5977,1629){\ellipse{28}{28}}
\put(5977,1329){\blacken\ellipse{28}{28}}
\put(5977,1329){\ellipse{28}{28}}
\put(6277,1329){\blacken\ellipse{28}{28}}
\put(6277,1329){\ellipse{28}{28}}
\put(6577,1329){\blacken\ellipse{28}{28}}
\put(6577,1329){\ellipse{28}{28}}
\put(6277,1329){\blacken\ellipse{28}{28}}
\put(6277,1329){\ellipse{28}{28}}
\put(6577,1329){\blacken\ellipse{28}{28}}
\put(6577,1329){\ellipse{28}{28}}
\put(6877,1629){\blacken\ellipse{28}{28}}
\put(6877,1629){\ellipse{28}{28}}
\put(6877,1329){\blacken\ellipse{28}{28}}
\put(6877,1329){\ellipse{28}{28}}
\put(7177,1629){\blacken\ellipse{28}{28}}
\put(7177,1629){\ellipse{28}{28}}
\put(7177,1329){\blacken\ellipse{28}{28}}
\put(7177,1329){\ellipse{28}{28}}
\put(5677,1029){\blacken\ellipse{28}{28}}
\put(5677,1029){\ellipse{28}{28}}
\put(5377,1029){\blacken\ellipse{28}{28}}
\put(5377,1029){\ellipse{28}{28}}
\put(6577,1029){\blacken\ellipse{28}{28}}
\put(6577,1029){\ellipse{28}{28}}
\put(6577,729){\blacken\ellipse{28}{28}}
\put(6577,729){\ellipse{28}{28}}
\put(6577,729){\blacken\ellipse{28}{28}}
\put(6577,729){\ellipse{28}{28}}
\put(6577,1029){\blacken\ellipse{28}{28}}
\put(6577,1029){\ellipse{28}{28}}
\put(6877,1029){\blacken\ellipse{28}{28}}
\put(6877,1029){\ellipse{28}{28}}
\put(6877,729){\blacken\ellipse{28}{28}}
\put(6877,729){\ellipse{28}{28}}
\put(7177,1029){\blacken\ellipse{28}{28}}
\put(7177,1029){\ellipse{28}{28}}
\put(6276,1329){\blacken\ellipse{28}{28}}
\put(6276,1329){\ellipse{28}{28}}
\put(162,1334){\blacken\ellipse{28}{28}}
\put(162,1334){\ellipse{28}{28}}
\put(462,1334){\blacken\ellipse{28}{28}}
\put(462,1334){\ellipse{28}{28}}
\put(462,1634){\blacken\ellipse{28}{28}}
\put(462,1634){\ellipse{28}{28}}
\put(162,1634){\blacken\ellipse{28}{28}}
\put(162,1634){\ellipse{28}{28}}
\put(762,1634){\blacken\ellipse{28}{28}}
\put(762,1634){\ellipse{28}{28}}
\put(762,1334){\blacken\ellipse{28}{28}}
\put(762,1334){\ellipse{28}{28}}
\put(1062,1634){\blacken\ellipse{28}{28}}
\put(1062,1634){\ellipse{28}{28}}
\put(1062,1334){\blacken\ellipse{28}{28}}
\put(1062,1334){\ellipse{28}{28}}
\put(1362,1634){\blacken\ellipse{28}{28}}
\put(1362,1634){\ellipse{28}{28}}
\put(1362,1334){\blacken\ellipse{28}{28}}
\put(1362,1334){\ellipse{28}{28}}
\put(462,734){\blacken\ellipse{28}{28}}
\put(462,734){\ellipse{28}{28}}
\put(462,1034){\blacken\ellipse{28}{28}}
\put(462,1034){\ellipse{28}{28}}
\put(162,1034){\blacken\ellipse{28}{28}}
\put(162,1034){\ellipse{28}{28}}
\put(762,1034){\blacken\ellipse{28}{28}}
\put(762,1034){\ellipse{28}{28}}
\put(762,734){\blacken\ellipse{28}{28}}
\put(762,734){\ellipse{28}{28}}
\put(1062,1034){\blacken\ellipse{28}{28}}
\put(1062,1034){\ellipse{28}{28}}
\put(1062,734){\blacken\ellipse{28}{28}}
\put(1062,734){\ellipse{28}{28}}
\put(1362,1034){\blacken\ellipse{28}{28}}
\put(1362,1034){\ellipse{28}{28}}
\put(1362,734){\blacken\ellipse{28}{28}}
\put(1362,734){\ellipse{28}{28}}
\put(162,1934){\blacken\ellipse{28}{28}}
\put(162,1934){\ellipse{28}{28}}
\put(462,1934){\blacken\ellipse{28}{28}}
\put(462,1934){\ellipse{28}{28}}
\put(462,2234){\blacken\ellipse{28}{28}}
\put(462,2234){\ellipse{28}{28}}
\put(762,2234){\blacken\ellipse{28}{28}}
\put(762,2234){\ellipse{28}{28}}
\put(762,1934){\blacken\ellipse{28}{28}}
\put(762,1934){\ellipse{28}{28}}
\put(1062,2234){\blacken\ellipse{28}{28}}
\put(1062,2234){\ellipse{28}{28}}
\put(1062,1934){\blacken\ellipse{28}{28}}
\put(1062,1934){\ellipse{28}{28}}
\put(1362,2234){\blacken\ellipse{28}{28}}
\put(1362,2234){\ellipse{28}{28}}
\put(1362,1934){\blacken\ellipse{28}{28}}
\put(1362,1934){\ellipse{28}{28}}
\put(3757,1334){\blacken\ellipse{28}{28}}
\put(3757,1334){\ellipse{28}{28}}
\put(4357,1034){\blacken\ellipse{28}{28}}
\put(4357,1034){\ellipse{28}{28}}
\put(4657,1034){\blacken\ellipse{28}{28}}
\put(4657,1034){\ellipse{28}{28}}
\put(4657,734){\blacken\ellipse{28}{28}}
\put(4657,734){\ellipse{28}{28}}
\put(3157,1634){\blacken\ellipse{28}{28}}
\put(3157,1634){\ellipse{28}{28}}
\put(2857,1634){\blacken\ellipse{28}{28}}
\put(2857,1634){\ellipse{28}{28}}
\put(3757,1334){\blacken\ellipse{28}{28}}
\put(3757,1334){\ellipse{28}{28}}
\put(2857,1934){\blacken\ellipse{28}{28}}
\put(2857,1934){\ellipse{28}{28}}
\path(2707,1334)(4883,1339)
\path(2707,1334)(4883,1339)
\blacken\path(4763.069,1308.724)(4883.000,1339.000)(4762.931,1368.724)(4763.069,1308.724)
\blacken\path(3787.000,2489.000)(3757.000,2609.000)(3727.000,2489.000)(3787.000,2489.000)
\path(3757,2609)(3757,434)
\path(12,1334)(2197,1329)
\blacken\path(2076.932,1299.275)(2197.000,1329.000)(2077.069,1359.275)(2076.932,1299.275)
\blacken\path(1092.000,2489.000)(1062.000,2609.000)(1032.000,2489.000)(1092.000,2489.000)
\path(1062,2609)(1062,434)
\path(1057,1329)(1512,2379)
\blacken\path(1491.814,2256.965)(1512.000,2379.000)(1436.760,2280.822)(1478.601,2301.925)(1491.814,2256.965)
\path(5227,1329)(7348,1329)
\blacken\path(7228.000,1299.000)(7348.000,1329.000)(7228.000,1359.000)(7228.000,1299.000)
\blacken\path(6307.000,2484.000)(6277.000,2604.000)(6247.000,2484.000)(6307.000,2484.000)
\path(6277,2604)(6277,429)
\dashline{60.000}(7207,1874)(5370,794)
\dashline{60.000}(6442,479)(6092,2344)
\dashline{60.000}(4665,1214)(2730,1477)
\path(3757,1334)(4202,2389)
\blacken\path(4183.005,2266.774)(4202.000,2389.000)(4127.721,2290.093)(4169.354,2311.603)(4183.005,2266.774)
\path(6277,1334)(6722,2389)
\blacken\path(6703.005,2266.774)(6722.000,2389.000)(6647.721,2290.093)(6689.354,2311.603)(6703.005,2266.774)
\dashline{60.000}(4645,683)(2797,2069)
\path(1977,432)(1979,431)(1983,427)
	(1990,422)(2002,414)(2017,402)
	(2035,389)(2057,373)(2081,355)
	(2107,337)(2134,319)(2160,301)
	(2186,285)(2210,270)(2234,258)
	(2255,247)(2275,239)(2294,233)
	(2312,230)(2329,229)(2348,230)
	(2367,234)(2388,242)(2410,252)
	(2433,264)(2458,280)(2485,298)
	(2512,317)(2539,337)(2566,357)
	(2590,377)(2612,394)(2629,408)(2659,432)
\path(2584.037,333.611)(2659.000,432.000)(2546.555,380.463)
\path(4707,400)(4709,399)(4713,395)
	(4720,390)(4732,382)(4747,370)
	(4765,357)(4787,341)(4811,323)
	(4837,305)(4864,287)(4890,269)
	(4916,253)(4940,238)(4964,226)
	(4985,215)(5005,207)(5024,201)
	(5042,198)(5059,197)(5078,198)
	(5097,202)(5118,210)(5140,220)
	(5163,232)(5188,248)(5215,266)
	(5242,285)(5269,305)(5296,325)
	(5320,345)(5342,362)(5359,376)(5389,400)
\path(5314.037,301.611)(5389.000,400.000)(5276.555,348.463)
\put(6140,154){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}(iii)}}}}}
\put(3662,154){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}(ii)}}}}}
\put(982,154){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}(i)}}}}}
\put(2112,1109){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$k_1$}}}}}
\put(1550,2414){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\omega$}}}}}
\put(815,2474){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$k_2$}}}}}
\put(3508,2489){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$k_2$}}}}}
\put(7287,1154){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$k_1$}}}}}
\put(5998,2482){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$k_2$}}}}}
\put(4219,2422){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\omega$}}}}}
\put(6739,2422){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\omega$}}}}}
\put(2638,1649){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$I^+_\sigma$}}}}}
\put(2277,29){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\UU$}}}}}
\put(5007,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\TT$}}}}}
\put(5389,1724){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$TI^+_\sigma$}}}}}
\put(4812,1109){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$k_1$}}}}}
\end{picture}
}

